Learning Uncertainty from Sequential Internal Dispersion in Large Language Models

Uncertainty estimation is a promising approach to detect hallucinations in large language models (LLMs). Recent approaches commonly depend on model internal states to estimate uncertainty. However, they suffer from strict assumptions on how hidden states should evolve across layers, and from information loss by solely focusing on last or mean tokens. To address these issues, we present Sequential Internal Variance Representation (SIVR), a supervised hallucination detection framework that leverages token-wise, layer-wise features derived from hidden states. SIVR adopts a more basic assumption that uncertainty manifests in the degree of dispersion or variance of internal representations across layers, rather than relying on specific assumptions, which makes the method model and task agnostic. It additionally aggregates the full sequence of per-token variance features, learning temporal patterns indicative of factual errors and thereby preventing information loss. Experimental results demonstrate SIVR consistently outperforms strong baselines. Most importantly, SIVR enjoys stronger generalisation and avoids relying on large training sets, highlighting the potential for practical deployment. Our code repository is available online at https://github.com/ponhvoan/internal-variance.

==> (inline-0) <==
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|c}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{3}{c|}{\textbf{TriviaQA}}& \multicolumn{3}{c|}{\textbf{SciQ}} & \multicolumn{3}{c|}{\textbf{MedMCQA}} & \multicolumn{3}{c|}{\textbf{MGSM}} & \multicolumn{3}{c|}{\textbf{MATH}} & \multicolumn{3}{c|}{\textbf{MMLU}} & \multicolumn{3}{c|}{\textbf{CommonsenseQA}} & \multicolumn{3}{c}{\textbf{Average}} & \multicolumn{1}{|c}{\multirow{2}{*}{\makecell{\textbf{Mean}\\ \textbf{Rank}}}} \\ \cmidrule{2-25}
& \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule

P(True)  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 66.63  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 93.75  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 80.36  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 58.66  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 93.13  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 79.04  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 56.37  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 92.59  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 51.15  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 50.79  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 96.67  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 42.17  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 68.07  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 81.67  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 71.30  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{52.63}  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 93.53  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 74.28  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 50.06  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 91.41  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 30.58  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 58.69  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 81.54  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 50.54  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 11.06 \\
Max Prob  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 76.82  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 75.19  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 83.24  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 71.54  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 78.01  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 84.05  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 60.77  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 86.88  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 56.76  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 60.49  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 95.34  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 51.94  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 60.68  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 93.57  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 66.27  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 47.67  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 96.27  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 71.42  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 58.24  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 87.23  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 40.31  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 66.04  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 81.92  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 59.12  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 9.54 \\
Perplexity  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 78.40  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 73.43  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 85.06  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 72.42  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 77.66  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 84.63  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 61.57  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 87.26  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 57.77  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 61.42  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 94.90  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 52.78  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 61.66  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 94.21  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 67.05  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 47.76  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 96.52  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 71.57  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 58.38  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 89.50  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 40.38  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 66.31  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 82.05  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 59.00  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 9.51 \\
Entropy  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 80.46  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 71.68  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 85.96  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 72.85  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 80.41  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 85.70  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 62.76  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 84.22  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 58.62  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 64.65  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 93.57  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 55.57  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 62.77  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 93.89  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 68.35  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 48.00  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 96.02  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 71.72  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 59.87  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} \underline{86.52}  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 41.38  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 67.63  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 80.42  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 60.45  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 7.96 \\
Temp-Scaled  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 74.27  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 77.44  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 81.62  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 70.71  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 78.35  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 82.71  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 60.26  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 89.35  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 56.46  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 57.33  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 94.46  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 48.79  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 60.18  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 93.57  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 65.69  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 47.66  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 96.27  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 71.38  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 57.30  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 90.45  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 39.54  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 64.53  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 82.72  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 57.34  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 11.19 \\
Energy  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 76.50  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 74.94  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 82.01  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 72.73  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 79.73  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 86.21  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 62.20  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 82.32  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 57.79  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 67.14  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} \underline{67.85}  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 55.47  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 64.33  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 88.10  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 69.14  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 47.33  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 96.02  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 72.44  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 60.82  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 86.75  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 41.75  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 68.19  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 76.62  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 61.20  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 7.40 \\
SE  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 84.44  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{40.26}  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 87.69  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 79.44  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 77.08  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 92.03  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{66.88}  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 80.81  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} \underline{67.01}  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 66.34  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 88.89  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 50.44  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 67.27  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 78.41  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 68.09  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 47.82  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 92.31  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 72.09  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 57.47  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 89.78  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 39.59  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 68.87  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 76.21  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 62.96  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 7.13 \\
SAR  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 84.72  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 55.84  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 89.27  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 73.98  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 72.92  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 89.17  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 64.71  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{76.47}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{72.08}  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 39.67  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.62  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 33.70  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 68.84  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} \underline{70.06}  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 78.30  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 45.39  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.08  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 73.01  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 57.15  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 86.86  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 37.48  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 65.63  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 81.47  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 60.98  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 8.57 \\
CoE-R  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 53.45  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.25  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 69.89  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 65.41  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 94.16  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 84.73  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 47.47  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 95.63  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 45.27  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 54.84  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 92.90  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 45.15  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 59.50  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 88.42  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 65.57  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 49.87  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 95.52  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 72.66  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 51.20  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 94.15  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 32.52  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 54.22  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 92.67  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 49.29  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 13.42 \\
CoE-C  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 66.97  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 91.48  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 79.86  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 75.06  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 83.85  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 89.14  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 62.14  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 83.84  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 57.16  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 46.24  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 90.24  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 37.03  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 58.67  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 90.68  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 63.95  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 50.42  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 94.53  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 73.10  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 61.38  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 91.05  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 41.70  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 61.25  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 88.54  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 55.13  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 11.08 \\
SATMD + MSP  &  \large\cellcolor[rgb]{0.77116,0.87343,0.92734} 85.79  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 65.79  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 92.14  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 78.75  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 80.70  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 91.07  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 63.51  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 90.99  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 54.82  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 72.27  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 77.89  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 55.40  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 77.14  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 71.43  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 71.22  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 47.03  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 94.25  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 68.08  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 64.04  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 87.65  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 40.16  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 71.16  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 77.35  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 62.42  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 7.22 \\
Lookback Lens  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 76.95  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 76.92  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 84.06  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 80.54  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 77.59  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 92.09  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 58.25  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 83.18  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 49.86  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 71.05  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 83.33  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 62.66  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 75.19  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 77.36  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 78.25  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 47.14  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 96.10  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 69.58  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 53.37  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 89.71  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 36.83  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 72.20  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 71.78  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 65.42  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 6.49 \\
SAPLMA  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 77.94  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 83.54  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 84.84  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 83.62  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} \underline{60.34}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 93.00  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 65.63  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 86.79  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 61.89  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{76.48}  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 72.53  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{70.33}  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} \underline{78.06}  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 87.10  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} \underline{81.69}  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 50.49  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 95.00  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{75.42}  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 62.45  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 90.48  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 48.56  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 74.72  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 71.53  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 70.17  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 4.25 \\
TAD  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{88.25}  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 59.26  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} \underline{92.46}  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{85.16}  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 77.59  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{94.07}  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 63.56  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 79.82  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 52.61  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \underline{76.28}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{41.51}  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 51.31  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 74.91  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 76.06  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 71.92  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 50.19  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} \underline{91.76}  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 71.39  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{68.00}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{82.80}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{53.38}  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} \underline{78.34}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{58.14}  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} \underline{71.66}  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{3.10} \\
\midrule
\textbf{SIVR (Ours)}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{89.31}  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{41.56}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{93.67}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{85.70}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{52.54}  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{93.68}  &  \large\cellcolor[rgb]{0.70334,0.83899,0.90796} \underline{66.59}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{72.82}  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 63.68  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} 75.65  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 74.42  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{69.23}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{83.48}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{42.11}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{86.00}  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} \underline{50.89}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{84.42}  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} \underline{74.97}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{66.57}  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 90.53  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} \underline{48.59}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{79.53}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{55.46}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{76.53}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{2.08} \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|c}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{3}{c|}{\textbf{TriviaQA}}& \multicolumn{3}{c|}{\textbf{SciQ}} & \multicolumn{3}{c|}{\textbf{MedMCQA}} & \multicolumn{3}{c|}{\textbf{MGSM}} & \multicolumn{3}{c|}{\textbf{MATH}} & \multicolumn{3}{c|}{\textbf{MMLU}} & \multicolumn{3}{c|}{\textbf{CommonsenseQA}} & \multicolumn{3}{c}{\textbf{Average}} & \multicolumn{1}{|c}{\multirow{2}{*}{\makecell{\textbf{Mean}\\ \textbf{Rank}}}} \\ \cmidrule{2-25}
& \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule

P(True)  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 65.04  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 93.29  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 65.35  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 68.76  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 86.18  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 80.67  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 57.49  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 88.50  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 48.15  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 56.43  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 95.85  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 21.02  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 57.56  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 94.01  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 56.37  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 47.98  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 96.43  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 68.41  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 45.09  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 91.78  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 21.41  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 58.56  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 86.36  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 41.61  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 12.42 \\
Max Prob  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 77.30  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 66.08  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 73.94  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 77.63  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 62.35  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 83.97  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 60.72  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 95.88  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 50.93  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 58.54  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.19  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 35.27  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 68.55  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 76.65  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 62.31  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 49.79  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.02  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 70.02  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 57.95  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 89.04  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 30.19  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 65.31  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 78.48  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 45.64  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 10.33 \\
Perplexity  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 78.18  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 65.68  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 75.39  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 78.59  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 62.35  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 85.17  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 61.14  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 94.85  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 50.97  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 58.82  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.19  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 35.32  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 69.19  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 77.25  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 63.29  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 49.67  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.02  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 69.66  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 58.80  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 88.77  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 30.52  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 65.80  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 78.48  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 46.37  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 9.54 \\
Entropy  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 78.58  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 67.06  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 76.25  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 77.49  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 66.47  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 85.13  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 62.39  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 93.81  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 52.44  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 61.45  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.19  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 38.87  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 71.20  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 71.86  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 65.12  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 49.10  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 96.43  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 69.16  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 60.63  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 88.49  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 32.36  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 67.04  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 77.79  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 47.17  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 8.74 \\
Temp-Scaled  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 76.65  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 66.86  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 72.71  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 77.87  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 61.76  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 83.55  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 60.12  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 95.19  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 50.12  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 57.20  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.54  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 31.35  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 67.45  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 78.44  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 61.01  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 50.02  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.02  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 70.17  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 56.82  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 90.68  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 29.42  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 64.68  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 79.82  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 45.20  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 10.97 \\
Energy  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 67.50  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 87.18  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 67.47  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 61.56  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 91.47  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 75.54  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 64.33  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 85.91  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 54.20  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 83.73  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 58.82  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 54.66  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 78.10  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{55.69}  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} \underline{73.22}  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 47.48  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 92.86  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 67.25  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 65.27  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 87.95  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 37.84  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 67.95  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 81.72  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 49.71  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 8.49 \\
SE  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 81.65  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 54.76  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 83.37  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 79.01  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 74.63  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 87.85  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 66.95  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 88.46  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{66.56}  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 66.00  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 76.67  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 56.88  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 73.58  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 70.73  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{76.55}  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 50.56  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 96.83  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 71.36  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 62.46  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 79.45  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 34.27  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 69.17  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 75.25  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 53.09  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 6.83 \\
SAR  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 83.66  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{45.24}  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 84.35  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 72.78  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 82.09  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 82.69  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 68.95  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 82.69  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} \underline{63.57}  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 63.71  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 66.67  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 52.09  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 70.30  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 78.43  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 66.78  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 49.54  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} \underline{92.06}  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 69.51  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 53.58  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 91.78  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 37.03  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 65.83  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 75.21  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 49.59  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 8.65 \\
CoE-R  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 37.75  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 44.87  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 32.31  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 57.84  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 50.90  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 94.85  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 41.52  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 66.09  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 95.85  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 32.20  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 53.39  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 91.62  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 50.66  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 48.34  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 93.45  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 69.83  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 51.30  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 93.97  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 25.31  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 47.24  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 95.72  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 36.04  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 13.86 \\
CoE-C  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 65.14  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 93.89  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 68.58  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 69.56  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 90.88  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 82.59  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 56.47  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 94.16  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 46.91  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 52.18  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 94.46  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 30.61  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 70.85  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 84.43  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 70.53  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 50.53  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 93.45  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 70.47  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 54.01  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 92.60  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 27.23  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 57.17  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 91.31  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 42.11  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 12.54 \\
SATMD + MSP  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 82.45  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 61.39  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 78.79  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} 84.83  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{51.67}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} 92.69  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} \underline{69.94}  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 72.41  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 56.37  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{90.79}  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} \underline{35.09}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{69.12}  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 71.40  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} \underline{64.86}  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 61.95  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 47.91  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 96.43  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 73.15  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 63.13  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 94.67  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 34.32  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 74.55  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 65.76  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 56.27  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 5.24 \\
Lookback Lens  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 82.94  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 59.09  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} 87.25  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 83.78  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 80.00  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 90.63  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 66.70  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{63.03}  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 52.10  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 79.56  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 64.56  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{71.44}  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 61.06  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 92.16  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 50.41  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 46.13  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 93.44  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 72.04  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{69.93}  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 76.63  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 41.89  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 72.11  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 75.77  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 57.47  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 6.22 \\
SAPLMA  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 83.70  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 62.38  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 85.63  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \underline{87.41}  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 57.35  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{92.91}  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 63.53  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 81.03  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 51.66  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 81.03  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 41.38  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 48.44  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{79.87}  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 75.76  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 69.40  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} \underline{54.64}  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.06  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 74.80  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 61.37  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 78.38  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 31.75  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} \underline{76.72}  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} \underline{64.05}  &  \large\cellcolor[rgb]{0.77116,0.87343,0.92734} \underline{62.01}  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 4.46 \\
TAD  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} \underline{87.02}  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 50.53  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{89.48}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 83.60  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 65.67  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 91.69  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 65.09  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 92.44  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 57.04  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 77.37  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 56.03  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 55.88  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 76.96  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 75.61  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 69.68  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 50.38  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 95.89  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} \underline{75.34}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{74.48}  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{73.63}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{51.26}  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 75.75  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 67.19  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 61.58  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} \underline{4.33} \\
\midrule
\textbf{SIVR (Ours)}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{89.48}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{39.81}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \underline{89.27}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{87.79}  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} \underline{54.55}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{94.14}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{75.95}  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} \underline{67.24}  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 59.57  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{89.04}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{17.54}  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 58.13  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{79.05}  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 67.57  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 72.30  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{64.07}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{91.30}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{88.60}  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 68.32  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{73.13}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{50.28}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{80.86}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{55.37}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{64.89}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{2.06} \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|c}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{3}{c|}{\textbf{TriviaQA}}& \multicolumn{3}{c|}{\textbf{SciQ}} & \multicolumn{3}{c|}{\textbf{MedMCQA}} & \multicolumn{3}{c|}{\textbf{MGSM}} & \multicolumn{3}{c|}{\textbf{MATH}} & \multicolumn{3}{c|}{\textbf{MMLU}} & \multicolumn{3}{c|}{\textbf{CommonsenseQA}} & \multicolumn{3}{c}{\textbf{Average}} & \multicolumn{1}{|c}{\multirow{2}{*}{\makecell{\textbf{Mean}\\ \textbf{Rank}}}} \\ \cmidrule{2-25}
& \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule

P(True)  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 51.12  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 94.51  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 48.24  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 49.92  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 94.52  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 56.88  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 53.21  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 95.23  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 52.92  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 52.28  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.16  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 31.90  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 57.22  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.55  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 56.84  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 48.85  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 95.53  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 74.96  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 48.64  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.09  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 29.20  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 50.57  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 94.99  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 37.51  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 13.61 \\
Max Prob  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 80.95  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} \underline{51.70}  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 75.91  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 72.56  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 74.20  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 74.93  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 52.87  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 94.40  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 53.95  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 68.87  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 82.27  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 47.84  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 64.56  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 92.55  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 65.10  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 52.56  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 94.41  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 76.37  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 54.30  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 90.53  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 32.44  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 65.11  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 82.66  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 50.74  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 9.35 \\
Perplexity  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 82.00  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 51.70  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 78.34  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 73.78  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 72.83  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 76.20  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 53.84  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 94.61  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 54.51  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 68.97  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 80.35  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 47.65  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 65.22  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 91.51  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 65.77  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 51.90  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 94.97  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 76.33  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 54.89  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 91.12  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 32.67  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 66.50  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 80.38  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 51.90  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 7.96 \\
Entropy  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 81.40  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 57.77  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 78.71  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 72.98  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 77.85  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 75.79  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 54.57  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 94.19  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 55.48  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 69.72  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 78.14  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 45.82  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 66.26  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 91.72  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 66.94  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 50.96  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 94.13  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 76.23  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 54.94  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 92.66  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 33.12  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 65.99  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 86.12  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 51.45  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 8.92 \\
Temp-Scaled  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 80.61  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 56.25  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 75.08  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 72.10  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 73.06  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 74.59  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 52.74  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 94.61  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 53.50  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 67.67  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 83.46  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 47.03  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 64.02  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 91.51  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 64.46  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 52.86  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 94.69  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 76.48  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 54.40  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 89.47  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 32.29  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 65.41  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 80.00  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 50.53  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 9.11 \\
Energy  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 74.48  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 75.38  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 72.22  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 71.65  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 81.51  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 75.28  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 52.95  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 92.32  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 54.18  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 69.46  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 80.65  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 43.50  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 70.85  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 83.85  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 68.19  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 49.25  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 93.85  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 75.35  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 53.81  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 91.95  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 32.87  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 66.31  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 80.56  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 50.45  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 8.86 \\
SE  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 79.85  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 66.67  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 83.30  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{78.98}  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 81.08  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{87.83}  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 55.09  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 83.33  &  \large\cellcolor[rgb]{0.70334,0.83899,0.90796} \underline{61.41}  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 73.94  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 63.08  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 60.17  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 69.83  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{65.31}  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 72.89  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 48.03  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{87.50}  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 74.23  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 58.39  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 89.29  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 36.64  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 67.82  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 76.20  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 56.77  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 6.60 \\
SAR  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{85.62}  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 70.83  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{83.88}  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} 78.51  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 67.57  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 83.35  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 54.68  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{78.57}  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 58.47  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 70.44  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 69.84  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 53.94  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 70.87  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 75.51  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 73.46  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 49.34  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 95.83  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 76.16  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 55.95  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 81.43  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 32.69  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 68.95  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 73.73  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 54.27  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 6.17 \\
CoE-R  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 45.11  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 47.43  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 41.16  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 53.06  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 44.05  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.93  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 47.73  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 53.07  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.01  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 34.22  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 48.25  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 97.10  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 48.80  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 47.88  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 96.37  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 74.33  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 44.77  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.21  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 26.26  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 45.74  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.29  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 36.86  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 14.44 \\
CoE-C  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 53.37  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 94.13  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 53.06  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 58.55  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 93.61  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 68.29  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 51.01  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 95.23  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 51.54  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 60.88  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 90.10  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 38.13  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 55.53  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 94.41  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 57.88  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 46.20  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 96.93  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 73.75  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 49.91  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.09  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 30.14  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 52.27  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 94.50  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 39.98  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 13.53 \\
SATMD + MSP  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 84.81  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 56.48  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 82.27  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 77.46  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{62.20}  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 83.34  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} \underline{62.64}  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 83.33  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} 61.25  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{86.38}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{53.97}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{74.94}  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 77.71  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 82.50  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} \underline{78.41}  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 49.46  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.22  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 76.97  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 64.57  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{75.57}  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 34.52  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 72.84  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 72.81  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 61.41  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 4.68 \\
Lookback Lens  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 76.17  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 86.96  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 80.96  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 72.93  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 88.16  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 83.28  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{65.78}  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 91.43  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{61.66}  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 78.06  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 66.67  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 43.78  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 75.54  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 84.48  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 71.81  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 52.66  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 92.54  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 77.79  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 63.53  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 89.53  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 38.20  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 73.09  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 77.67  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 58.33  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 5.64 \\
SAPLMA  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 80.62  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 67.92  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 79.08  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 73.55  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 82.95  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 79.42  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 49.24  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 90.72  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 53.67  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 70.34  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 88.89  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 57.77  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{81.64}  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 70.10  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{82.49}  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 54.66  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} \underline{90.28}  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} \underline{80.01}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{68.01}  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} \underline{79.88}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{47.81}  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 73.30  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 70.24  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} \underline{62.09}  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 4.92 \\
TAD  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 83.29  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 59.41  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 83.35  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 75.54  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 84.44  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 80.90  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 58.73  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{77.05}  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} 60.93  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 79.11  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 62.96  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 63.11  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{78.51}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{68.13}  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 71.86  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} \underline{54.89}  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 94.74  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{81.29}  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 58.93  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 87.15  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 30.66  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{75.24}  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} \underline{68.90}  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 61.78  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{4.06} \\
\midrule
\textbf{SIVR (Ours)}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{87.29}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{40.38}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{87.07}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{80.81}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{63.95}  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} \underline{86.03}  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 61.12  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 82.08  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 60.76  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} \underline{84.70}  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} \underline{58.78}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{73.12}  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 77.56  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 72.16  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 77.19  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{55.54}  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 91.46  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 77.69  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} \underline{66.39}  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 86.59  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} \underline{46.40}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{78.11}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{60.81}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{66.18}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{2.17} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{3}{c|}{\textbf{TriviaQA}}& \multicolumn{3}{c|}{\textbf{SciQ}} & \multicolumn{3}{c|}{\textbf{MedMCQA}} & \multicolumn{3}{c|}{\textbf{MGSM}} & \multicolumn{3}{c|}{\textbf{MATH}} & \multicolumn{3}{c|}{\textbf{MMLU}} &  \multicolumn{3}{c|}{\textbf{CommonsenseQA}} & \multicolumn{3}{c}{\textbf{Average}} \\ \cline{2-25}
    & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule
P(True)  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 79.18  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 84.80  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 89.79  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 49.61  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 99.74  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 66.59  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 55.78  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 91.97  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 39.61  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 59.14  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 93.66  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 17.07  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 55.52  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 92.66  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 18.26  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 49.62  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 96.04  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 70.65  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 43.12  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 94.43  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 17.28  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 59.47  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 84.98  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 37.64 \\
Max Prob  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 81.29  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 56.42  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 89.30  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 71.29  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 77.30  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 75.51  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 66.37  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 83.63  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 50.67  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 74.82  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 76.08  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 27.47  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 54.43  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 87.88  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 17.24  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 50.40  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 95.34  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 72.25  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 64.79  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 85.14  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 33.08  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 67.35  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 80.78  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 44.26 \\
Perplexity  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 82.23  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 56.08  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 89.79  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 71.88  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 77.30  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 76.11  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 66.35  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 84.11  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 50.39  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 74.84  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 75.72  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 27.56  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 54.59  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 87.71  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 17.22  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 50.57  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 95.10  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 72.23  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 64.59  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 84.31  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 32.89  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 67.51  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 77.68  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 48.01 \\
Entropy  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 80.81  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 57.43  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 89.47  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 70.37  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 78.57  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 75.91  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 66.86  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 83.79  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} \underline{51.06}  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 75.54  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 76.67  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 28.53  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 54.50  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 86.69  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 17.33  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 50.37  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 95.34  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 72.05  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 65.28  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 84.52  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 34.38  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 67.66  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 77.07  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 48.30 \\
Temp-Scaled  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 82.30  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 55.41  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 89.13  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 72.65  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 76.53  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 75.95  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 65.96  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 82.99  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 50.14  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 74.14  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 73.33  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 27.49  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 54.52  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 89.08  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 17.19  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 50.69  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 94.87  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 72.41  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 64.09  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 83.90  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 31.76  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 67.12  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 78.10  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 47.60 \\
Energy  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 39.78  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 96.96  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 70.11  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 41.48  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 59.92  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 63.48  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 84.59  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 47.89  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 67.51  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 75.00  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 26.70  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 56.32  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 82.25  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 17.93  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 51.21  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 95.10  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 72.54  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 62.17  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 86.17  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 28.86  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 58.95  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 84.01  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 43.15 \\
SE  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 83.74  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} \underline{54.55}  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 92.55  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 71.74  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 83.75  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 80.02  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 62.31  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 87.20  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 48.35  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 65.43  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 86.39  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 23.73  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 56.77  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.22  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 20.03  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 46.69  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 74.88  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 53.72  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 94.41  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 27.75  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 64.15  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 82.27  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 47.35 \\
SAR  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 78.06  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 74.55  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 87.20  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 73.65  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 86.11  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 79.62  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 58.87  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 92.00  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 42.18  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 52.01  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 92.90  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 16.62  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 49.30  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 96.45  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 15.59  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 47.75  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 96.15  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 74.28  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 52.75  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.27  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 22.17  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 63.26  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 85.53  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 44.50 \\
CoE-R  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 27.55  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 58.44  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 27.22  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 47.25  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 62.74  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 88.92  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 48.21  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 58.08  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 92.82  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 13.73  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 42.89  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 97.10  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 12.42  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 51.25  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 96.50  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 72.67  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 63.86  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 91.43  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 32.99  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 50.78  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 90.20  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 38.38 \\
CoE-C  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 58.14  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 94.26  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 72.72  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 46.14  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 95.41  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 55.53  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 67.95  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 80.90  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{54.26}  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 59.02  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 91.03  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 15.04  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 42.46  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 96.59  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 12.18  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 50.52  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 96.27  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 72.33  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 65.55  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 89.58  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 34.41  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 58.51  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 88.24  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 43.22 \\
SATMD + MSP  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 89.08  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 64.91  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \underline{95.85}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{84.40}  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 73.13  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{91.09}  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{68.75}  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 85.50  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 50.80  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{78.99}  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 74.39  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 40.56  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 50.91  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 94.52  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 16.69  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 54.41  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{89.47}  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 72.64  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 64.92  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 89.64  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 39.53  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 70.38  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 77.03  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 48.28 \\
Lookback Lens  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 87.37  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 57.81  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} 94.40  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 81.26  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 86.90  &  \large\cellcolor[rgb]{0.77116,0.87343,0.92734} 88.05  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{69.01}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{69.53}  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 47.78  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 56.17  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{56.79}  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 4.01  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 59.09  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{40.91}  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 11.96  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 46.33  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 95.38  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 72.63  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{78.16}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{73.98}  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{45.76}  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 71.16  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{67.33}  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 48.23 \\
SAPLMA  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} \underline{89.36}  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 64.41  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} 94.18  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 83.80  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{60.26}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 89.45  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 62.28  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 82.40  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 48.94  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{78.35}  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.80  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{56.34}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{67.97}  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} \underline{67.80}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{39.93}  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} \underline{57.31}  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 96.51  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} \underline{75.77}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{75.65}  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 82.99  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 41.18  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} \underline{71.99}  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 74.62  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} \underline{52.58} \\ \midrule
SIVR (Ours)  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{93.60}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{20.00}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{96.06}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{88.99}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{52.56}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{93.04}  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 63.62  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} \underline{72.44}  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 49.30  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 75.95  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} \underline{64.20}  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} \underline{48.71}  &  \large\cellcolor[rgb]{0.77116,0.87343,0.92734} \underline{65.33}  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 80.87  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} \underline{29.62}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{58.94}  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} \underline{92.77}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{78.48}  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 74.03  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} \underline{78.97}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{46.34}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{75.40}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{62.88}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{57.25} \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{3}{c|}{\textbf{TriviaQA}}& \multicolumn{3}{c|}{\textbf{SciQ}} & \multicolumn{3}{c|}{\textbf{MedMCQA}} & \multicolumn{3}{c|}{\textbf{MGSM}} & \multicolumn{3}{c|}{\textbf{MATH}} & \multicolumn{3}{c|}{\textbf{MMLU}} &  \multicolumn{3}{c|}{\textbf{CommonsenseQA}} & \multicolumn{3}{c}{\textbf{Average}} \\ \cline{2-25}
    & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule
P(True)  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 65.14  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 96.49  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 66.20  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 49.70  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 98.40  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 60.60  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 57.23  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 86.80  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 37.11  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 76.23  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 81.49  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 26.33  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 56.78  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 95.58  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 31.64  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{53.64}  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 96.10  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} \underline{75.54}  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 43.95  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.03  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 15.01  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 58.01  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 88.20  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 34.27 \\
Max Prob  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 81.95  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 59.59  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 82.09  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 60.58  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 86.04  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 63.17  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 66.38  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 82.64  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 47.27  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 68.41  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 93.13  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 24.77  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 63.81  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 85.64  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 38.24  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 49.62  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 92.86  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 73.43  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 66.53  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 88.18  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 32.25  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 71.80  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 79.72  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 50.04 \\
Perplexity  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 82.12  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 59.59  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 82.45  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 61.12  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 86.04  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 63.83  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 66.46  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 80.75  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 46.57  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 68.86  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 92.24  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 24.88  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 63.98  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 82.87  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 38.63  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 49.48  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 93.51  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 73.36  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 66.62  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 87.93  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 32.09  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 71.96  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 77.58  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 50.15 \\
Entropy  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 82.38  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} \underline{59.38}  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 83.40  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 60.98  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 86.96  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 65.64  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 67.33  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 80.38  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 48.26  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 71.17  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 89.25  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 30.77  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 63.15  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 87.29  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} \underline{39.13}  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 49.84  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 94.16  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 73.40  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 67.67  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 83.25  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 32.60  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 72.25  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 77.00  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 51.12 \\
Temp-Scaled  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 81.55  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 62.27  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 80.83  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 61.28  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 86.04  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 62.94  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 65.75  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 83.02  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 45.58  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 66.90  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 94.93  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 22.14  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 64.32  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 81.77  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 38.11  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 49.39  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 94.81  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 73.38  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 65.45  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 91.87  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 30.86  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 69.63  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 91.22  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 47.82 \\
Energy  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 66.43  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 96.91  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 72.28  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 50.06  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 61.74  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} \underline{69.84}  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} \underline{71.70}  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 50.27  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 78.17  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 71.94  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 31.61  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 61.88  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 81.22  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 35.43  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 49.50  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 94.16  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 73.78  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 67.55  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 84.24  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 33.68  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 51.08  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 90.66  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 35.18 \\
SE  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 64.04  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 93.48  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 68.67  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 60.79  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 84.27  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 64.37  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 66.24  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 82.54  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 50.49  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 69.27  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 75.00  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 36.94  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 58.21  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 83.02  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 34.02  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 48.75  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 97.06  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 66.50  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 57.40  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 89.74  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 28.41  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 60.42  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 85.61  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 39.97 \\
SAR  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 66.41  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 94.87  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 75.14  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 58.30  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 94.38  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 61.75  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 62.75  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 83.05  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} \underline{54.98}  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 61.96  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 88.76  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 23.09  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 55.99  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 91.82  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 27.96  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 47.01  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} \underline{91.18}  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 64.21  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 50.82  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 89.74  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 22.15  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 57.07  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 89.08  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 36.55 \\
CoE-R  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 45.78  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.73  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 48.08  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 51.69  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 95.65  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 55.43  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 51.67  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 94.72  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 37.57  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 36.22  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.91  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 7.76  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 55.10  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 90.61  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 23.92  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 46.42  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.05  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 72.87  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 44.84  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 96.31  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 16.64  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 56.37  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 91.13  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 35.53 \\
CoE-C  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 49.23  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 96.91  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 51.38  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 57.11  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 94.28  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 60.38  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 52.33  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.23  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 37.19  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 30.87  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.91  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 6.94  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 55.75  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 88.95  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 24.74  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 46.64  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 97.40  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 73.77  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 47.79  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 96.06  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 17.82  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 57.67  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 90.34  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 36.85 \\
SATMD + MSP  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 82.50  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 69.89  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} \underline{85.68}  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 77.52  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 78.38  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} 87.20  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 63.54  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 79.59  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 47.32  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{84.62}  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 63.08  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{40.48}  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} \underline{69.26}  &  \large\cellcolor[rgb]{0.77116,0.87343,0.92734} \underline{51.35}  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 37.55  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 50.37  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 94.29  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 72.55  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{72.62}  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 83.54  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{46.92}  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 73.17  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 71.93  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 52.81 \\
Lookback Lens  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 79.96  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 71.03  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 81.41  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{85.38}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{53.19}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{88.06}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{75.57}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{65.71}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{59.93}  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 65.28  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 94.44  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 22.84  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 64.40  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 71.01  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 38.83  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 38.49  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 91.43  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 69.78  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{75.01}  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 75.25  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{44.15}  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 75.48  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 68.56  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} \underline{59.50} \\
SAPLMA  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{84.06}  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 62.89  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 84.18  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 81.46  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 59.77  &  \large\cellcolor[rgb]{0.77116,0.87343,0.92734} 84.60  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 69.59  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 81.13  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 54.39  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 76.68  &  \large\cellcolor[rgb]{0.70334,0.83899,0.90796} \underline{54.41}  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 20.68  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 65.20  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 83.78  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 35.28  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 49.27  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{90.32}  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 73.55  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 65.09  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} \underline{70.73}  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 22.41  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} \underline{77.17}  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} \underline{61.44}  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 57.44 \\ \midrule
SIVR (Ours)  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{90.90}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{35.87}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{91.54}  &  \large\cellcolor[rgb]{0.70334,0.83899,0.90796} \underline{84.70}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{49.44}  &  \large\cellcolor[rgb]{0.70334,0.83899,0.90796} \underline{87.75}  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 64.71  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 82.35  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 49.13  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{79.95}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{53.62}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{43.22}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{77.35}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{46.15}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{41.61}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{54.07}  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 96.30  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{81.65}  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 70.32  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{61.18}  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 25.98  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{80.62}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{51.59}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{65.13} \\
\bottomrule
\end{tabular}
\begin{tabular}{l| c c c c}
         \toprule
         \textbf{Dataset} & \textbf{Short} & \textbf{Medium} & \textbf{Long} & \textbf{Overall} \\
         \midrule
         TriviaQA & 84.74 & 83.19 & 99.43 & 89.31 \\
         SciQ & 83.19 & 78.89 & 94.54 & 85.70 \\
         \bottomrule
    \end{tabular}
\begin{tabular}{l| c c c c c c c | c | c}
         \toprule
         \textbf{Test On} & Trivia & SciQ & Med & MGSM & MATH & MMLU & CSQA & Avg & Test FPR@95 \\
         \midrule
         \textbf{Lookback Ratios} & 4.87 & 1.3 & 3.18 & 21.4 & 6.2 & -0.55 & 6.16 & 6.08 & 91.76 \\
         \textbf{Hidden States} & 36.22 & 17.45 & 8.34 & 34.6 & 20.79 & 4.87 & 10.16 & 18.92 & 92.26 \\
         \textbf{Internal Variance} & 29.33 & 29.45 & -6.29 & 27.48 & 14.09 & 3.66 & 2.33 & 14.29 & 85.33 \\
         \textbf{SIVR} & 32.05 & 23.84 & -3.62 & 32.82 & 18.39 & 4.27 & 8.33 & 16.58 & 87.35 \\
         \bottomrule
    \end{tabular}
\begin{tabular}{l| c c c c c c c | c | c}
         \toprule
         \textbf{Test On} & Trivia & SciQ & Med & MGSM & MATH & MMLU & CSQA & Avg & Test AUPR \\
         \midrule
         \textbf{Lookback Ratios} & -22.64 & -22.15 & -7.93 & 1.87 & -19.27 & -3.01 & -8.93 & -11.72 & 53.63 \\
         \textbf{Hidden States} & -40.2 & -25.22 & -16.12 & -28.23 & -25.94 & -4.0 & -7.67 & -21.06 & 50.16 \\
         \textbf{Internal Variance} & -9.76 & -12.38 & -9.67 & -22.57 & -16.37 & -1.57 & -6.11 & -11.21 & 59.94 \\
         \textbf{SIVR} & -20.19 & -12.72 & -4.5 & -30.65 & -25.22 & -4.44 & -11.07 & -15.54 & 57.07 \\
         \bottomrule
    \end{tabular}
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Variant}} & \multicolumn{3}{c|}{\textbf{True-False}} & \multicolumn{3}{c|}{\textbf{Fever}} & \multicolumn{3}{c|}{\textbf{TriviaQA}}& \multicolumn{3}{c|}{\textbf{SciQ}} & \multicolumn{3}{c|}{\textbf{MedMCQA}} & \multicolumn{3}{c|}{\textbf{GSM}} & \multicolumn{3}{c|}{\textbf{Math}} & \multicolumn{3}{c|}{\textbf{MMLU}} &  \multicolumn{3}{c|}{\textbf{CommonsenseQA}} & \multicolumn{3}{c}{\textbf{Average}} \\ \cline{2-31}
    & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule
HS (PCA) & \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 86.24 & \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 52.01 & \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 72.53 & \large\cellcolor[rgb]{0.77116,0.87343,0.92734} 85.62 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 37.69 & \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 70.17 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 80.00 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 60.27 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 88.50 & \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 77.08 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 83.05 & \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 90.38 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 56.73 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 93.33 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 53.31 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 65.26 & \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 87.64 & \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 63.29 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 75.94 & \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 67.86 & \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 84.70 & \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 51.51 & \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 93.67 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 72.93 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 62.84 & \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 81.71 & \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 50.13 & \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 74.99 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 67.77 & \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 71.96 \\ 
HS & \large\cellcolor[rgb]{0.77116,0.87343,0.92734} 89.84 & \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 33.13 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 79.10 & \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 85.34 & \large\cellcolor[rgb]{0.72272,0.84883,0.91349} 38.46 & \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 70.39 & \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 83.22 & \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 57.53 & \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 89.51 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 76.87 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 83.05 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 90.32 & \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 62.74 & \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 86.67 & \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 56.22 & \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 65.71 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 88.76 & \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 63.80 & \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 80.59 & \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 67.86 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 87.27 & \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 55.81 & \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 93.67 & \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 77.99 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 67.45 & \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 79.88 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 53.93 & \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 78.09 & \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 60.70 & \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 75.49 \\ 
CovDet, AngVar & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 81.61 & \large\cellcolor[rgb]{0.988,0.83391,0.74856} 53.93 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 64.14 & \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 81.23 & \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 56.15 & \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 68.87 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 89.56 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 34.25 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 93.78 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 88.80 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 38.98 & \large\cellcolor[rgb]{0.70334,0.83899,0.90796} 94.95 & \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 66.84 & \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 76.19 & \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 62.89 & \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 71.53 & \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 77.53 & \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 65.74 & \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 77.19 & \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 75.00 & \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 84.68 & \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 55.86 & \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 93.67 & \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 76.80 & \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 67.10 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 72.56 & \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 48.19 & \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 77.05 & \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 61.67 & \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 71.04 \\ 
Internal Variance & \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 81.80 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 58.19 & \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 65.79 & \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 84.32 & \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 50.77 & \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 70.34 & \large\cellcolor[rgb]{0.70334,0.83899,0.90796} 89.40 & \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 39.73 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 93.75 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 88.77 & \large\cellcolor[rgb]{0.72272,0.84883,0.91349} 40.68 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 94.99 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 67.78 & \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 76.19 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 64.37 & \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 72.89 & \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 75.28 & \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 67.44 & \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 78.10 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 78.57 & \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 85.44 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 57.01 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.20 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 78.64 & \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 66.61 & \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 81.10 & \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 47.71 & \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 77.67 & \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 64.27 & \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 72.15 \\ 
Full (RNN) & \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 83.88 & \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 52.55 & \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 66.52 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 73.78 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 60.00 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 50.27 & \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 86.52 & \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 49.32 & \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 90.56 & \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 84.89 & \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 57.63 & \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 93.15 & \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 60.28 & \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 88.57 & \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 56.29 & \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 66.46 & \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 78.65 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 56.83 & \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 76.81 & \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 62.50 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 82.97 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 46.95 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.20 & \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 73.19 & \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 64.82 & \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 76.83 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 46.50 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 74.67 & \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 64.99 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 67.99 \\ 
SIVR & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 90.81 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 26.03 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 79.14 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 86.95 & \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 46.72 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 76.20 & \large\cellcolor[rgb]{0.71303,0.84391,0.91073} 89.31 & \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 41.56 & \large\cellcolor[rgb]{0.71303,0.84391,0.91073} 93.67 & \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 85.70 & \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 52.54 & \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 93.68 & \large\cellcolor[rgb]{0.77116,0.87343,0.92734} 66.59 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 72.82 & \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 63.68 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 75.65 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 74.42 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 69.23 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 83.48 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 42.11 & \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 86.00 & \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 50.89 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 84.42 & \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 74.97 & \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 66.57 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 90.53 & \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 48.59 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 79.53 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 55.46 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 76.53 \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Variant}} & \multicolumn{3}{c|}{\textbf{True-False}} & \multicolumn{3}{c|}{\textbf{Fever}} & \multicolumn{3}{c|}{\textbf{TriviaQA}}& \multicolumn{3}{c|}{\textbf{SciQ}} & \multicolumn{3}{c|}{\textbf{MedMCQA}} & \multicolumn{3}{c|}{\textbf{GSM}} & \multicolumn{3}{c|}{\textbf{Math}} & \multicolumn{3}{c|}{\textbf{MMLU}} &  \multicolumn{3}{c|}{\textbf{CommonsenseQA}} & \multicolumn{3}{c}{\textbf{Average}} \\ \cline{2-31}
    & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule
HS (PCA) & \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 76.98 & \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 54.49 & \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 45.04 & \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 81.71 & \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 47.47 & \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 45.79 & \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 83.74 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 69.16 & \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 84.91 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 85.50 & \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 50.00 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 92.76 & \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 66.70 & \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 71.31 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 52.82 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 70.08 & \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 71.97 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 44.47 & \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 74.79 & \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 73.30 & \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 70.58 & \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 57.10 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 87.32 & \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 80.85 & \large\cellcolor[rgb]{0.73241,0.85375,0.91626} 72.00 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 61.33 & \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 46.40 & \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 74.96 & \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 62.49 & \large\cellcolor[rgb]{0.98385,0.809,0.71672} 58.23 \\ 
HS & \large\cellcolor[rgb]{0.71303,0.84391,0.91073} 83.64 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 38.00 & \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 49.86 & \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 85.40 & \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 55.70 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 58.08 & \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 85.06 & \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 58.88 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 83.73 & \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 86.06 & \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 53.12 & \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 93.33 & \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 68.03 & \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 77.87 & \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 53.54 & \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 81.57 & \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 50.76 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 61.70 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 79.72 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 62.64 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 74.78 & \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 52.37 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 92.96 & \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 76.02 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 72.71 & \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 64.09 & \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 46.34 & \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 78.79 & \large\cellcolor[rgb]{0.70334,0.83899,0.90796} 55.67 & \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 62.25 \\ 
CovDet, AngVar & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 74.27 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 63.44 & \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 42.74 & \large\cellcolor[rgb]{0.73241,0.85375,0.91626} 85.64 & \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 51.90 & \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 53.72 & \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 83.91 & \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 62.62 & \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 84.89 & \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 89.17 & \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 42.19 & \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 95.00 & \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 67.99 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 92.62 & \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 55.27 & \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 73.37 & \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 75.00 & \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 51.36 & \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 75.72 & \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 65.93 & \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 70.82 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 49.91 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 92.96 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 74.01 & \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 65.74 & \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 78.45 & \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 41.28 & \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 74.04 & \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 67.95 & \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 58.11 \\ 
Internal Variance & \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 77.17 & \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 52.83 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 42.57 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 86.08 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 36.71 & \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 51.60 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 83.46 & \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 64.49 & \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 84.33 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 90.80 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 37.50 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 95.81 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 65.84 & \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 84.43 & \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 54.45 & \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 74.43 & \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 75.00 & \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 52.65 & \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 74.34 & \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 83.52 & \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 71.96 & \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 54.21 & \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 91.55 & \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 77.45 & \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 65.72 & \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 77.90 & \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 40.86 & \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 75.30 & \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 63.54 & \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 58.28 \\ 
Full (RNN) & \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 76.86 & \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 61.50 & \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 45.77 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 78.57 & \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 52.53 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 32.53 & \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 86.51 & \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 57.01 & \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 86.54 & \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 88.82 & \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 43.75 & \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 94.48 & \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 69.76 & \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 92.31 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 66.78 & \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 71.26 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 90.91 & \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 54.01 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 69.76 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 92.31 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 66.78 & \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 54.40 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 92.96 & \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 76.83 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 58.46 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.69 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 29.74 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 73.75 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 72.04 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 57.56 \\ 
SIVR & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 83.88 & \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 47.95 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 54.98 & \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 81.10 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 61.44 & \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 46.54 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 89.48 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 39.81 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 89.27 & \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 87.79 & \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 54.55 & \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 94.14 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 75.95 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 67.24 & \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 59.57 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 89.04 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 17.54 & \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 58.13 & \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 79.05 & \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 67.57 & \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 72.30 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 64.07 & \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 91.30 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 88.60 & \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 68.32 & \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 73.13 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 50.28 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 80.86 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 55.37 & \large\cellcolor[rgb]{0.69366,0.83406,0.90519} 64.89 \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{3}{c|}{\textbf{Counterfact}} & \multicolumn{3}{c|}{\textbf{Common Claim}} & \multicolumn{3}{c|}{\textbf{Animals}}& \multicolumn{3}{c|}{\textbf{Facts}} & \multicolumn{3}{c}{\textbf{FEVER}} \\ \cline{2-16}
    & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule
P(True)  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 49.85  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 78.36  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 33.85  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 71.00  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} \underline{47.56}  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 61.45  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 54.09  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 72.55  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 24.31  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 60.07  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 67.19  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 19.12  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 66.09  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 70.04  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 38.86 \\
Max Prob  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 67.16  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 85.03  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 52.46  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 67.92  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 69.46  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 64.32  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 69.36  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 92.83  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 41.36  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 85.03  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 54.37  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 57.45  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 66.80  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 68.88  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 39.81 \\
Perplexity  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 66.66  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 85.19  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 51.72  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 67.47  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 69.05  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 63.07  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 69.03  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 92.83  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 40.66  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 84.48  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 54.56  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 54.16  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 66.40  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 69.45  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 39.21 \\
Entropy  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 67.87  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 84.77  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 53.31  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 67.09  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 73.08  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 63.53  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 70.12  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 87.38  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 39.55  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 87.59  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 46.63  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 61.86  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 67.50  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 66.86  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 39.91 \\
Temp-Scaled  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 65.40  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 85.11  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 50.55  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 67.45  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 67.54  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 62.87  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 66.95  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 92.70  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 40.29  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 81.40  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 57.54  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 49.41  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 65.48  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 69.88  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 38.81 \\
Energy  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 72.50  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 75.04  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 58.67  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 71.23  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 71.07  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 67.72  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 67.47  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 77.69  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 37.14  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 87.28  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 49.60  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 64.57  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 68.76  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 70.32  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 41.54 \\
SE  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 75.55  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 90.48  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 62.99  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 71.08  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 70.06  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 69.45  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 66.63  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 78.38  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 48.44  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 85.40  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 44.65  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 64.54  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 58.17  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 83.44  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 33.20 \\
SAR  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 70.53  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 90.48  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 51.64  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 72.40  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 82.00  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 76.32  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 64.97  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 87.84  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 39.56  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 84.74  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 76.73  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 62.18  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 60.51  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 82.78  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 29.03 \\
CoE-R  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 42.40  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 95.01  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 33.28  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 63.32  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 87.90  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 60.14  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 47.21  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 96.28  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 23.87  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 70.99  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 79.17  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 31.30  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 44.98  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 94.67  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 27.12 \\
CoE-C  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 64.23  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 86.29  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 50.51  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 53.02  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 91.94  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 53.20  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 55.03  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.14  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 29.84  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 76.34  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 77.78  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 45.51  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 65.51  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 82.71  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 40.52 \\
SATMD + MSP  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 70.89  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 79.66  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 58.10  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 66.50  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 65.59  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 65.27  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 75.82  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 94.08  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 57.68  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 82.82  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 41.75  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 48.34  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 69.30  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 78.42  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 46.75 \\
Lookback Lens  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{80.39}  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 62.50  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 64.53  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 79.13  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 52.38  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 71.28  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 78.32  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 63.76  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 52.87  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{92.84}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{9.90}  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 80.26  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 73.17  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 88.67  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 42.79 \\
SAPLMA  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 77.45  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 65.83  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{68.24}  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 79.58  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 47.96  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 76.95  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 71.80  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 74.17  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 43.71  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} 92.71  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 36.63  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 80.17  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 80.38  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 57.97  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 57.29 \\
TAD  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 80.06  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} \underline{53.44}  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 63.79  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{86.16}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{35.48}  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} \underline{84.78}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \underline{87.90}  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} \underline{42.21}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{70.93}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{93.61}  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} \underline{20.00}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{88.63}  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{85.94}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{37.76}  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} \underline{64.64} \\
SIVR (Ours)  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{84.12}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{46.78}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{71.75}  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{85.40}  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 52.69  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{86.70}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{88.13}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{30.32}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{69.15}  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 91.51  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 30.61  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} \underline{84.72}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{86.95}  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{46.72}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{76.20} \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{3}{c|}{\textbf{Counterfact}} & \multicolumn{3}{c|}{\textbf{Common Claim}} & \multicolumn{3}{c|}{\textbf{Animals}}& \multicolumn{3}{c|}{\textbf{Facts}} & \multicolumn{3}{c}{\textbf{FEVER}} \\ \cline{2-16}
    & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule
P(True)  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 65.48  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 65.83  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 33.15  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 76.18  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 63.01  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 59.62  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 48.34  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 94.13  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 17.66  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 48.44  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 86.49  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 4.03  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 65.87  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 80.76  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 23.47 \\
Max Prob  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 66.32  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 66.11  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 32.75  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 54.75  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 88.18  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 43.14  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 62.34  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 75.75  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 25.31  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 79.43  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 51.75  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 13.50  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 70.39  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 76.71  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 26.31 \\
Perplexity  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 66.45  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 66.11  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 33.55  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 55.10  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 88.18  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 43.87  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 62.89  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 75.88  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 26.40  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 79.93  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 52.81  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 14.77  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 70.89  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 76.71  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 27.56 \\
Entropy  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 69.80  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 67.09  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 35.56  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 55.59  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 86.82  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 44.25  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 66.72  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 71.00  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 27.01  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 80.05  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 51.23  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 13.64  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 71.50  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 77.09  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 26.26 \\
Temp-Scaled  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 65.13  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 69.19  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 32.67  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 55.13  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 88.87  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 43.92  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 60.77  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 79.00  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 25.33  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 78.44  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 55.61  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 13.89  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 70.52  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 78.61  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 28.27 \\
Energy  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 77.87  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 70.31  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 45.78  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 66.87  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 86.82  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 52.38  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 69.40  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 79.63  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 27.43  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 58.89  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 97.54  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 9.46  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 74.41  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 86.46  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 31.26 \\
SE  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 71.04  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 66.67  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 44.62  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 56.15  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 90.48  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 42.09  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 71.18  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 82.56  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 27.76  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 80.79  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} \underline{38.02}  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 18.11  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 70.66  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 83.72  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 27.62 \\
SAR  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 70.91  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 63.13  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 37.44  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 52.67  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 77.42  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 42.08  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 64.17  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 78.79  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 27.26  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 73.44  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 54.69  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 11.33  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 66.26  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 89.53  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 20.98 \\
CoE-R  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 56.88  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 93.98  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 33.74  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 49.23  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 90.92  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 38.55  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 40.91  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 99.63  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 14.20  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 29.07  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 3.06  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 50.77  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 94.43  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 20.66 \\
CoE-C  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 42.57  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.32  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 20.60  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 45.83  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 92.64  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 35.82  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 52.53  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 92.63  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 22.67  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 72.81  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 76.67  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 10.07  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 53.51  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 91.65  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 19.21 \\
SATMD + MSP  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 79.30  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 58.52  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 56.62  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 78.35  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} \underline{53.51}  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 65.41  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 66.07  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 89.57  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 35.63  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{82.93}  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 51.33  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 19.60  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 77.50  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} \underline{59.63}  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 31.59 \\
Lookback Lens  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 70.91  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 64.83  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 35.19  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 73.79  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 77.36  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 69.88  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 76.39  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 73.72  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{51.12}  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} 79.01  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 91.15  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} \underline{33.41}  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 75.13  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 73.29  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 34.32 \\
SAPLMA  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{85.92}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{56.64}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{70.59}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{80.62}  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 60.68  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{74.71}  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} \underline{77.64}  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{55.00}  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 41.91  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{93.39}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{20.00}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{50.24}  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 71.46  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 82.91  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} \underline{52.06} \\
TAD  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 80.79  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} 63.31  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 60.38  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 78.30  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 65.04  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 64.77  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 76.44  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 63.13  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 37.87  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 73.68  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 47.37  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 25.08  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{84.88}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{57.62}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{60.52} \\
SIVR (Ours)  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{84.17}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{55.24}  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{63.02}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{83.47}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{44.35}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{73.06}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{85.43}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{50.62}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{57.68}  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 82.43  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 41.59  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 26.14  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} \underline{81.10}  &  \large\cellcolor[rgb]{0.77116,0.87343,0.92734} 61.44  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 46.54 \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{3}{c|}{\textbf{Counterfact}} & \multicolumn{3}{c|}{\textbf{Common Claim}} & \multicolumn{3}{c|}{\textbf{Animals}}& \multicolumn{3}{c|}{\textbf{Facts}} & \multicolumn{3}{c}{\textbf{FEVER}} \\ \cline{2-16}
    & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule
P(True)  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 46.65  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 93.38  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 23.88  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 47.99  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 92.15  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 33.54  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 50.14  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 96.83  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 15.91  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 51.88  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 90.18  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 7.16  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 48.98  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.77  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 18.67 \\
Max Prob  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 63.35  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 90.93  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 39.54  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 71.21  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 83.84  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 55.87  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 67.19  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 71.24  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 24.05  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 68.61  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 76.53  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 31.93  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 64.28  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 89.33  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 31.01 \\
Perplexity  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 67.72  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 87.86  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 42.35  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 72.03  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 77.21  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 55.90  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 68.04  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 71.95  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 26.27  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 71.56  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 67.78  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 33.03  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 68.05  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 82.63  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 33.80 \\
Entropy  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 66.89  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 91.47  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 40.49  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 69.84  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 94.51  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 54.61  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 71.35  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 79.93  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 32.14  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 65.53  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 89.49  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 25.13  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 67.45  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 91.56  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 32.96 \\
Temp-Scaled  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 65.11  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 86.02  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 39.63  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 71.06  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 71.27  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 54.66  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 65.04  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 77.46  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 22.35  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 72.83  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 64.10  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 34.92  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 66.43  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 78.16  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 31.35 \\
Energy  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 69.06  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 74.35  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 40.76  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 66.15  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 83.31  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 50.62  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 71.69  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 75.70  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 35.12  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 78.82  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 55.52  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 26.43  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 67.54  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 78.29  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 30.82 \\
SE  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 66.88  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 77.50  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 44.04  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 70.90  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 72.73  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 55.60  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 67.32  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 82.42  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 36.30  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 78.61  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 65.56  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 41.80  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 66.06  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 79.88  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 27.01 \\
SAR  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 70.74  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 62.35  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 30.17  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 60.09  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 81.82  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 40.25  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 77.69  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 78.18  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 45.57  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 77.08  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 61.67  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 29.55  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 76.39  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} \underline{61.18}  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} \underline{43.79} \\
CoE-R  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 45.44  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.86  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 25.10  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 51.43  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.17  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 39.27  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 33.69  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 99.41  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 11.10  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 45.79  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 92.64  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 14.50  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 48.24  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 96.77  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 20.49 \\
CoE-C  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 49.48  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 96.18  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 27.21  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 48.25  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 96.65  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 37.08  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 48.20  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 93.66  &  \large\cellcolor[rgb]{0.98108,0.79239,0.6955} 14.91  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 58.02  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 93.87  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 8.79  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 47.78  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 93.18  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 18.92 \\
SATMD + MSP  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 72.34  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 67.55  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 43.12  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 77.86  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{49.62}  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 58.84  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 79.97  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 99.41  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{60.92}  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 74.42  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 80.19  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 47.76  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 66.47  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 65.62  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 34.56 \\
Lookback Lens  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 70.01  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 89.47  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 43.46  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 79.61  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 65.67  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 66.49  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 74.37  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 79.12  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 27.42  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} \underline{90.49}  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 29.63  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{63.77}  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} \underline{77.93}  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 68.32  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 41.33 \\
SAPLMA  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} \underline{80.32}  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} \underline{60.75}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{61.48}  &  \large\cellcolor[rgb]{0.77116,0.87343,0.92734} 81.74  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 51.91  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 65.89  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} 82.25  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} \underline{58.48}  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 56.74  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{92.88}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{20.18}  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} \underline{52.53}  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 64.36  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 80.86  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 28.13 \\
TAD  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} 77.54  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 68.21  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 50.93  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{85.62}  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 55.97  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} \underline{70.67}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{84.69}  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 67.05  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{65.95}  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 89.13  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 32.17  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 45.67  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 76.94  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 69.46  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 36.08 \\
SIVR (Ours)  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{82.73}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{54.30}  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} \underline{57.86}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{84.24}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{47.88}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{72.58}  &  \large\cellcolor[rgb]{0.70334,0.83899,0.90796} \underline{84.24}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{51.72}  &  \large\cellcolor[rgb]{0.87805,0.92572,0.95194} 49.36  &  \large\cellcolor[rgb]{0.73241,0.85375,0.91626} 90.25  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{26.32}  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 50.34  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{82.44}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{54.09}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{55.71} \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{3}{c|}{\textbf{Counterfact}} & \multicolumn{3}{c|}{\textbf{Common Claim}} & \multicolumn{3}{c|}{\textbf{Animals}}& \multicolumn{3}{c|}{\textbf{Facts}} & \multicolumn{3}{c}{\textbf{FEVER}} \\ \cline{2-16}
    & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule
P(True)  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 60.03  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 82.08  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 24.33  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} \underline{75.72}  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 55.21  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 54.36  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 60.95  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 85.09  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 23.66  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 67.24  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 65.19  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 7.21  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 57.76  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 78.87  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 22.85 \\
Max Prob  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 65.31  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 87.76  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 30.94  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 60.63  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 90.22  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 45.21  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 73.40  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 68.72  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 38.64  &  \large\cellcolor[rgb]{0.77116,0.87343,0.92734} 78.85  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 69.28  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 18.93  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 66.57  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 91.64  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 31.91 \\
Perplexity  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 65.73  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 87.13  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 31.76  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 60.57  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 89.59  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 45.45  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 73.26  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 69.34  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 38.69  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 78.97  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 63.48  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 18.22  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 66.52  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 91.25  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 31.62 \\
Entropy  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 66.20  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 85.24  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 31.72  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 61.29  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 89.75  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 45.91  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 73.89  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 64.90  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 38.31  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{80.32}  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 59.04  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 19.67  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 66.44  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 91.38  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 31.41 \\
Temp-Scaled  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 64.73  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 87.13  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 30.52  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 60.05  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 88.96  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 44.73  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 72.61  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 72.04  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 38.64  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 77.18  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 71.67  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 17.24  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 66.48  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 90.24  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 31.72 \\
Energy  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 62.68  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 82.15  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 28.70  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 58.84  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 89.59  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 43.05  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 65.36  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 79.68  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 30.53  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 75.33  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 72.87  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 14.29  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 63.27  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 94.55  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 30.80 \\
SE  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 65.74  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 79.88  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 25.62  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 62.47  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 89.47  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 44.11  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 66.21  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 85.53  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 42.30  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 63.06  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 76.80  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 6.35  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 71.91  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 77.99  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 37.18 \\
SAR  &  \large\cellcolor[rgb]{0.83714,0.90634,0.94441} 68.75  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{57.14}  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 23.91  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 65.66  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 80.45  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 44.66  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 69.76  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 97.70  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 36.41  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 68.38  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 72.68  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 16.79  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} \underline{74.14}  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 98.77  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 38.76 \\
CoE-R  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 50.40  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 94.95  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 21.26  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 50.31  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 95.74  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 36.39  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 60.31  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 95.32  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 26.50  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 59.61  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 81.40  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 7.26  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 55.17  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 93.66  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 24.15 \\
CoE-C  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 54.46  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 93.44  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 24.85  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 56.82  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 94.16  &  \large\cellcolor[rgb]{0.99123,0.86313,0.78777} 42.20  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 67.29  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 89.66  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 33.35  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 71.79  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 84.81  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 19.70  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 61.91  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 90.11  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 30.13 \\
SATMD + MSP  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} \underline{71.81}  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 69.30  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} \underline{34.82}  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 57.67  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 80.99  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 47.80  &  \large\cellcolor[rgb]{0.9248,0.94787,0.96055} 75.28  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 85.45  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 36.65  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{81.40}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{35.54}  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 18.89  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 66.89  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 81.53  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 33.98 \\
Lookback Lens  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 71.80  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 85.71  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 32.51  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 72.17  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 64.91  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} \underline{60.07}  &  \large\cellcolor[rgb]{0.80023,0.8882,0.93564} \underline{82.11}  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} \underline{56.97}  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} \underline{50.07}  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 77.10  &  \large\cellcolor[rgb]{0.84298,0.90911,0.94548} \underline{48.74}  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} \underline{31.16}  &  \large\cellcolor[rgb]{0.91311,0.94233,0.9584} 73.28  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} \underline{70.32}  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 40.35 \\
SAPLMA  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{73.68}  &  \large\cellcolor[rgb]{0.82545,0.90081,0.94225} \underline{64.04}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{39.16}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{82.95}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{34.65}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{67.41}  &  \large\cellcolor[rgb]{0.98247,0.80069,0.70611} 62.12  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 92.02  &  \large\cellcolor[rgb]{0.99077,0.85052,0.76978} 29.27  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 56.44  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 80.51  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 5.69  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 73.98  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 71.07  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} \underline{43.59} \\
SIVR (Ours)  &  \large\cellcolor[rgb]{0.78085,0.87835,0.9301} 71.10  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 69.39  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 32.11  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 74.26  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} \underline{46.62}  &  \large\cellcolor[rgb]{0.97739,0.92772,0.8985} 47.92  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{85.66}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{40.74}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{59.51}  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 68.95  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 94.02  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{56.07}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{84.41}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{41.92}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{49.81} \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{3}{c|}{\textbf{Counterfact}} & \multicolumn{3}{c|}{\textbf{Common Claim}} & \multicolumn{3}{c|}{\textbf{Animals}}& \multicolumn{3}{c|}{\textbf{Facts}} & \multicolumn{3}{c}{\textbf{FEVER}} \\ \cline{2-16}
    & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} & \textbf{AUC} & \textbf{F95} & \textbf{AUP} \\
\midrule
P(True)  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 51.36  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 75.41  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 19.26  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 66.04  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 69.06  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 41.02  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 43.06  &  \large\cellcolor[rgb]{0.9797,0.78408,0.68489} 96.21  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 12.94  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 68.30  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 86.05  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 5.14  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 64.70  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 78.82  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 20.45 \\
Max Prob  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 78.04  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 71.88  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 42.97  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 68.96  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 85.92  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 47.88  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 79.01  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 80.47  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 40.94  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} 96.69  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 46.55  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 62.30  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 81.66  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 83.79  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 45.21 \\
Perplexity  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 78.04  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 71.50  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 43.04  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 69.03  &  \large\cellcolor[rgb]{0.98016,0.9148,0.87636} 85.92  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 48.02  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 79.09  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 80.47  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 41.16  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} \underline{96.91}  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 38.66  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 62.36  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 81.82  &  \large\cellcolor[rgb]{0.97647,0.93203,0.90588} 71.48  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 45.37 \\
Entropy  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 77.93  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 70.24  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 43.04  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 68.90  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 87.68  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 48.03  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 78.99  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 76.69  &  \large\cellcolor[rgb]{0.97186,0.95356,0.94279} 41.24  &  \large\cellcolor[rgb]{0.71303,0.84391,0.91073} 96.83  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} 39.16  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} \underline{62.49}  &  \large\cellcolor[rgb]{0.76148,0.86851,0.92457} 81.86  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 69.59  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 45.39 \\
Temp-Scaled  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 72.87  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 38.64  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 65.42  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 43.90  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 70.88  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.97924,0.91911,0.88374} 34.68  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 93.45  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 60.41  &  \large\cellcolor[rgb]{0.80992,0.89312,0.93841} 78.35  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 100.00  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 42.39 \\
Energy  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 27.51  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 98.87  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 13.78  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 26.44  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 98.68  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 21.92  &  \large\cellcolor[rgb]{0.97693,0.76747,0.66367} 43.99  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 92.07  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 13.63  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 37.82  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 98.82  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 2.72  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 33.81  &  \large\cellcolor[rgb]{0.97555,0.75917,0.65306} 99.29  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 11.30 \\
SE  &  \large\cellcolor[rgb]{0.93649,0.9534,0.96271} 61.57  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 80.00  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 27.23  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 55.10  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 92.96  &  \large\cellcolor[rgb]{0.9857,0.88897,0.83206} 36.25  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 68.15  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 87.58  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 37.99  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 51.08  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 76.41  &  \large\cellcolor[rgb]{0.97832,0.77578,0.67428} 5.70  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 64.49  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 85.23  &  \large\cellcolor[rgb]{0.98662,0.88466,0.82468} 23.08 \\
SAR  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 57.05  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 83.13  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 20.84  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 54.76  &  \large\cellcolor[rgb]{0.98524,0.8173,0.72734} 95.71  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 38.07  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 66.75  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 91.30  &  \large\cellcolor[rgb]{0.98385,0.89758,0.84683} 30.88  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 48.31  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 71.79  &  \large\cellcolor[rgb]{0.97416,0.75087,0.64245} 2.72  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 54.76  &  \large\cellcolor[rgb]{0.98385,0.809,0.71672} 93.18  &  \large\cellcolor[rgb]{0.98662,0.82561,0.73795} 16.83 \\
CoE-R  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 65.70  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 84.87  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 32.71  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 70.58  &  \large\cellcolor[rgb]{0.97093,0.95786,0.95017} 80.65  &  \large\cellcolor[rgb]{0.95402,0.96171,0.96594} 51.47  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 66.52  &  \large\cellcolor[rgb]{0.988,0.83391,0.74856} 90.77  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 30.06  &  \large\cellcolor[rgb]{0.95986,0.96448,0.96701} 69.40  &  \large\cellcolor[rgb]{0.99216,0.85882,0.78039} 83.53  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 19.06  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 72.46  &  \large\cellcolor[rgb]{0.98754,0.88035,0.8173} 82.72  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 30.79 \\
CoE-C  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 66.25  &  \large\cellcolor[rgb]{0.98108,0.9105,0.86897} 79.45  &  \large\cellcolor[rgb]{0.97832,0.92341,0.89112} 32.72  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 69.25  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 82.99  &  \large\cellcolor[rgb]{0.97001,0.96217,0.95755} 48.80  &  \large\cellcolor[rgb]{0.94233,0.95617,0.96378} 69.29  &  \large\cellcolor[rgb]{0.98939,0.84221,0.75917} 89.70  &  \large\cellcolor[rgb]{0.98201,0.90619,0.86159} 32.84  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 74.71  &  \large\cellcolor[rgb]{0.98939,0.87174,0.80254} 80.34  &  \large\cellcolor[rgb]{0.98478,0.89327,0.83945} 25.48  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 72.78  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 83.91  &  \large\cellcolor[rgb]{0.97555,0.93633,0.91326} 30.17 \\
SATMD + MSP  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} 72.12  &  \large\cellcolor[rgb]{0.97278,0.94925,0.93541} 72.15  &  \large\cellcolor[rgb]{0.94817,0.95894,0.96486} 42.01  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 71.32  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} \underline{63.83}  &  \large\cellcolor[rgb]{0.97463,0.94064,0.92065} 45.18  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 73.36  &  \large\cellcolor[rgb]{0.98847,0.87605,0.80992} 83.93  &  \large\cellcolor[rgb]{0.98293,0.90188,0.85421} 31.71  &  \large\cellcolor[rgb]{0.84883,0.91188,0.94656} 84.58  &  \large\cellcolor[rgb]{0.9737,0.94494,0.92803} 60.17  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 56.95  &  \large\cellcolor[rgb]{0.8313,0.90358,0.94333} 76.28  &  \large\cellcolor[rgb]{0.96909,0.96647,0.96494} 63.01  &  \large\cellcolor[rgb]{0.91895,0.9451,0.95948} 40.16 \\
Lookback Lens  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 83.02  &  \large\cellcolor[rgb]{0.89558,0.93403,0.95517} 58.13  &  \large\cellcolor[rgb]{0.75179,0.86359,0.9218} 61.62  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \underline{84.74}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{58.46}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{75.53}  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 87.23  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} \underline{39.64}  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} \underline{59.44}  &  \large\cellcolor[rgb]{0.85467,0.91465,0.94764} 83.48  &  \large\cellcolor[rgb]{0.99031,0.86744,0.79516} 82.05  &  \large\cellcolor[rgb]{0.86636,0.92018,0.94979} 62.03  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 83.26  &  \large\cellcolor[rgb]{0.96571,0.96724,0.96809} 62.42  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} \underline{50.42} \\
SAPLMA  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{87.62}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{37.11}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{65.80}  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} 82.72  &  \large\cellcolor[rgb]{0.93064,0.95063,0.96163} 75.74  &  \large\cellcolor[rgb]{0.7421,0.85867,0.91903} 73.93  &  \large\cellcolor[rgb]{0.70334,0.83899,0.90796} \underline{89.76}  &  \large\cellcolor[rgb]{0.81961,0.89804,0.94118} 39.64  &  \large\cellcolor[rgb]{0.8722,0.92295,0.95087} 57.89  &  \large\cellcolor[rgb]{0.79054,0.88328,0.93287} 90.34  &  \large\cellcolor[rgb]{0.86052,0.91742,0.94871} \underline{30.25}  &  \large\cellcolor[rgb]{0.88389,0.92849,0.95302} 58.27  &  \large\cellcolor[rgb]{0.72272,0.84883,0.91349} \underline{84.19}  &  \large\cellcolor[rgb]{0.90142,0.93679,0.95625} \underline{51.48}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{58.29} \\
SIVR (Ours)  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \underline{87.19}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \underline{37.34}  &  \large\cellcolor[rgb]{0.70334,0.83899,0.90796} \underline{65.13}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{85.00}  &  \large\cellcolor[rgb]{0.88973,0.93126,0.95409} 71.88  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{77.54}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{90.50}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{27.56}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{75.67}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{98.53}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{5.88}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{84.09}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{86.41}  &  \large\cellcolor[rgb]{0.69366,0.83406,0.90519} \textbf{25.57}  &  \large\cellcolor[rgb]{0.90727,0.93956,0.95732} 41.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.99\columnwidth}}
         \toprule
         \rowcolor{blue!20}{\bf Question} \\
         Which score is used for wound infection? A: Glasgow coma scale, B: Southampton score, C: Apgar score, D: SIRS score. \\
         \bf Correct Answer: B \\
         \rowcolor{orange!20}{\bf Response} \\
         The Glasgow Coma Scale is used to assess the level of consciousness in patients, not for wound infection. The\colorbox{red!21!white}{ Southampton}\colorbox{red!17!white}{ score} is used for\colorbox{red!20!white}{ assessing} the severity of sepsis, not specifically for wound infection. The \colorbox{green!10!white}{Apgar}\colorbox{green!53!white}{ score} is used to assess the health of newborns at birth,\colorbox{green!19!white}{ not} for wound infection. The Systemic Inflammatory Response Syndrome (SIRS) score is\colorbox{green!16!white}{ used} to identify patients with systemic inflammatory response syndrome, which\colorbox{green!34!white}{ can}\colorbox{green!19!white}{ be} associated with wound infection. Therefore, the\colorbox{red!21!white}{ correct} answer is:
         
         Answer:\colorbox{red!16!white}{ D}\\
         
         \midrule

         \rowcolor{blue!20}{\bf Question} \\
         Without supervision, who is allowed to give dentures?
            A: Denturist,
            B: Hygienist,
            C: School Dental nurse,
            D: Dental therapist. \\
         \bf Correct Answer: A \\  
         \rowcolor{orange!20}{\bf Response} \\
         \textbf{\colorbox{red!27!white}{Denturist}:}\colorbox{red!22!white}{ They} are trained to\colorbox{green!18!white}{ make}\colorbox{green!26!white}{ and} fit\colorbox{green!14!white}{ dentures}, but typically\colorbox{red!16!white}{ require}\colorbox{green!15!white}{ supervision} for complex cases.\\
         \textbf{\colorbox{green!11!white}{Hygienist}:} They are trained in oral hygiene and preventive care,\colorbox{green!14!white}{ but} not in making or fitting\colorbox{green!7!white}{ dentures}.\\
         \textbf{School Dental Nurse:} They provide basic dental care in schools, but not denture fitting. \\
         \textbf{Dental Therapist: } They are trained to provide a range of dental services, including making and fitting dentures, and can do so without supervision.
         Therefore, the correct answer is:\\
         \colorbox{red!20!white}{Answer}: D.\\
         \bottomrule
    \end{tabular}
